Analytic calculation of two-loop QCD corrections to b\to s\ell^+\ell^- in the high q^2 region

We present our results for the NNLL virtual corrections to the matrix elements of the operators O_1 and O_2 for the inclusive process b\to s\ell^+\ell^- in the kinematical region q^2>4m_c^2, where q^2 is the invariant mass squared of the lepton-pair. This is the first analytic two-loop calculation of these matrix elements in the high q^2 region. We give the matrix elements as an expansion in m_c/m_b and keep the full analytic dependence on q^2. Making extensive use of differential equation techniques, we fully automatize the expanding of the Feynman integrals in m_c/m_b. In coincidence with an earlier work where the master integrals where calculated numerically (Ghinculov et al.) we find that in the high q^2 region the \alpha_s corrections to the matrix elements <s \ell^+ \ell^-|O_{1,2}|b> calculated in the present paper lead to a decrease of the q^2-spectrum by 10%-15% relative to the NNLL result in which these contributions are put to zero and reduce the renormalization scale uncertainty to ~2%.

==> figs/F17im.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,660){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(880,1113){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(880,1567){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(880,2020){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(880,2473){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(880,2927){\makebox(0,0)[r]{\strut{} 0}}%
      \put(880,3380){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1730,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2470,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3210,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3950,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4690,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Im F_1^{(7)}$}}}%
      \put(3210,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F17im}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/F17re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-0.88}}%
      \put(990,1113){\makebox(0,0)[r]{\strut{}-0.86}}%
      \put(990,1567){\makebox(0,0)[r]{\strut{}-0.84}}%
      \put(990,2020){\makebox(0,0)[r]{\strut{}-0.82}}%
      \put(990,2473){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(990,2927){\makebox(0,0)[r]{\strut{}-0.78}}%
      \put(990,3380){\makebox(0,0)[r]{\strut{}-0.76}}%
      \put(1100,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1822,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2543,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3265,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3987,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4708,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Re F_1^{(7)}$}}}%
      \put(3265,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F17re}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/F19im.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,660){\makebox(0,0)[r]{\strut{}-70}}%
      \put(770,1204){\makebox(0,0)[r]{\strut{}-60}}%
      \put(770,1748){\makebox(0,0)[r]{\strut{}-50}}%
      \put(770,2292){\makebox(0,0)[r]{\strut{}-40}}%
      \put(770,2836){\makebox(0,0)[r]{\strut{}-30}}%
      \put(770,3380){\makebox(0,0)[r]{\strut{}-20}}%
      \put(880,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1638,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2397,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3155,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3913,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4672,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Im F_1^{(9)}$}}}%
      \put(3155,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F19im}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/F19re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,660){\makebox(0,0)[r]{\strut{}-50}}%
      \put(770,1049){\makebox(0,0)[r]{\strut{}-40}}%
      \put(770,1437){\makebox(0,0)[r]{\strut{}-30}}%
      \put(770,1826){\makebox(0,0)[r]{\strut{}-20}}%
      \put(770,2214){\makebox(0,0)[r]{\strut{}-10}}%
      \put(770,2603){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,2991){\makebox(0,0)[r]{\strut{} 10}}%
      \put(770,3380){\makebox(0,0)[r]{\strut{} 20}}%
      \put(880,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1638,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2397,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3155,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3913,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4672,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Re F_1^{(9)}$}}}%
      \put(3155,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F19re}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/F27im.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,660){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(880,1113){\makebox(0,0)[r]{\strut{} 0}}%
      \put(880,1567){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(880,2020){\makebox(0,0)[r]{\strut{} 1}}%
      \put(880,2473){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(880,2927){\makebox(0,0)[r]{\strut{} 2}}%
      \put(880,3380){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(990,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1730,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2470,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3210,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3950,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4690,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Im F_2^{(7)}$}}}%
      \put(3210,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F27im}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/F27re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,660){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(880,1000){\makebox(0,0)[r]{\strut{} 4.6}}%
      \put(880,1340){\makebox(0,0)[r]{\strut{} 4.7}}%
      \put(880,1680){\makebox(0,0)[r]{\strut{} 4.8}}%
      \put(880,2020){\makebox(0,0)[r]{\strut{} 4.9}}%
      \put(880,2360){\makebox(0,0)[r]{\strut{} 5}}%
      \put(880,2700){\makebox(0,0)[r]{\strut{} 5.1}}%
      \put(880,3040){\makebox(0,0)[r]{\strut{} 5.2}}%
      \put(880,3380){\makebox(0,0)[r]{\strut{} 5.3}}%
      \put(990,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1730,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2470,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3210,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3950,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4690,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Re F_2^{(7)}$}}}%
      \put(3210,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F27re}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/F29im.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,660){\makebox(0,0)[r]{\strut{}-30}}%
      \put(770,1264){\makebox(0,0)[r]{\strut{}-20}}%
      \put(770,1869){\makebox(0,0)[r]{\strut{}-10}}%
      \put(770,2473){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,3078){\makebox(0,0)[r]{\strut{} 10}}%
      \put(880,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1638,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2397,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3155,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3913,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4672,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Im F_2^{(9)}$}}}%
      \put(3155,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F29im}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/F29re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,660){\makebox(0,0)[r]{\strut{} 8}}%
      \put(770,1049){\makebox(0,0)[r]{\strut{} 10}}%
      \put(770,1437){\makebox(0,0)[r]{\strut{} 12}}%
      \put(770,1826){\makebox(0,0)[r]{\strut{} 14}}%
      \put(770,2214){\makebox(0,0)[r]{\strut{} 16}}%
      \put(770,2603){\makebox(0,0)[r]{\strut{} 18}}%
      \put(770,2991){\makebox(0,0)[r]{\strut{} 20}}%
      \put(770,3380){\makebox(0,0)[r]{\strut{} 22}}%
      \put(880,440){\makebox(0,0){\strut{} 0.4}}%
      \put(1638,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2397,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3155,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3913,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4672,440){\makebox(0,0){\strut{} 0.9}}%
      \put(5430,440){\makebox(0,0){\strut{} 1}}%
      \put(220,2020){\rotatebox{90}{\makebox(0,0){\strut{}$\Re F_2^{(9)}$}}}%
      \put(3155,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/F29re}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/br.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(880,1090){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(880,1519){\makebox(0,0)[r]{\strut{} 1}}%
      \put(880,1949){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(880,2379){\makebox(0,0)[r]{\strut{} 2}}%
      \put(880,2809){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(880,3238){\makebox(0,0)[r]{\strut{} 3}}%
      \put(880,3668){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(990,440){\makebox(0,0){\strut{} 0.6}}%
      \put(1850,440){\makebox(0,0){\strut{} 0.65}}%
      \put(2710,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3570,440){\makebox(0,0){\strut{} 0.75}}%
      \put(4430,440){\makebox(0,0){\strut{} 0.8}}%
      \put(5290,440){\makebox(0,0){\strut{} 0.85}}%
      \put(6150,440){\makebox(0,0){\strut{} 0.9}}%
      \put(220,2164){\rotatebox{90}{\makebox(0,0){\strut{}$R(\hat{s}) [10^{-5}]$}}}%
      \put(3570,110){\makebox(0,0){\strut{}$\hat{s}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/br}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/br_mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,797){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(990,1480){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2164){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(990,2848){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,3531){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(1100,440){\makebox(0,0){\strut{} 1}}%
      \put(1661,440){\makebox(0,0){\strut{} 2}}%
      \put(2222,440){\makebox(0,0){\strut{} 3}}%
      \put(2783,440){\makebox(0,0){\strut{} 4}}%
      \put(3344,440){\makebox(0,0){\strut{} 5}}%
      \put(3906,440){\makebox(0,0){\strut{} 6}}%
      \put(4467,440){\makebox(0,0){\strut{} 7}}%
      \put(5028,440){\makebox(0,0){\strut{} 8}}%
      \put(5589,440){\makebox(0,0){\strut{} 9}}%
      \put(6150,440){\makebox(0,0){\strut{} 10}}%
      \put(220,2164){\rotatebox{90}{\makebox(0,0){\strut{}$R_\text{high} [10^{-5}]$}}}%
      \put(3625,110){\makebox(0,0){\strut{}$\mu [\text{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/br_mu}}%
    \gplfronttext
  \end{picture}%
\endgroup

